Multi-agent Autoformalization of Tensor Network Theory

We build a team of specialized large language-model agents and present an agent-driven workflow for research-level formalization in theoretical physics, with the autoformalization of the fundamental theorem of matrix-product states as a demonstration. The agents, coordinated through a structured mathematical blueprint and periodic human review, orchestrated and executed the full formalization autonomously. For some statements, the agents were able to explore new proof routes that are not part of the standard literature. Along the way the agents produced extensive tensor-network and quantum-information libraries not previously available in Mathlib, Lean's mathematical library. As a physical application, the formalization also extends towards symmetry-protected topological phases in one dimension. We find that the main bottleneck in large-scale autoformalization is enforcing mathematical intent and we provide a detailed study of the full process and various subtleties involved. We release the codebase as the library \href{https://github.com/LionSR/TNLean}{TNLean}, together with a \nChapters{}-chapter \href{https://lionsr.github.io/TNLean/blueprint/}{blueprint} of the formalization effort.

==> figures/fig_alignment.tex <==
% fig_alignment.tex  --  literature <-> blueprint <-> Lean alignment loop.
%
%   Forward (solid): several sources, in different notations, are transcribed
%   into one blueprint statement (with \lean / \leanok links) and then proved
%   in Lean.  leanSearch scouts Mathlib; lean closes the proof.
%   Audit (dashed): leanBlueprint checks the mechanical blueprint<->Lean links
%   (checkdecls); the reviewer checks the two semantic correspondences,
%   blueprint-vs-Lean and literature-vs-Lean.  A mismatch sends the statement
%   back for restatement and re-proof.
%
%   Layout: compressed vertically (tier gaps tightened, legend flattened to a
%   single row in the empty bottom-right) and spread wider horizontally,
%   trading unused page width for column height.
%
% Requires:  \usepackage{tikz}
%            \usetikzlibrary{arrows.meta, positioning, calc, fit, backgrounds}

\begin{figure*}[t]
    \centering
    \begin{tikzpicture}[
            >={Stealth[length=3.2pt]},
            every node/.style={font=\footnotesize},
            layer/.style ={layerbox, rounded corners=1.5pt, align=center, inner sep=3pt,
                    font=\scriptsize, minimum height=1.3cm,
                    minimum width=3.3cm},
            human/.style ={humanbox, rounded corners=1.5pt, align=center,
                    font=\scriptsize\itshape, inner sep=3pt},
            agent/.style ={agentbox, rounded corners=1pt, align=center,
                    font=\scriptsize\ttfamily, inner sep=2.5pt, minimum height=0.42cm},
            fwd/.style   ={->, semithick, draw=black!80},
            aud/.style   ={->, semithick, draw=black!70, densely dashed},
            tick/.style  ={-, thin, draw=black!45, densely dotted},
            legsw/.style ={draw, minimum size=0.26cm, inner sep=0pt,
                    rounded corners=0.5pt},
            elbl/.style  ={font=\scriptsize, fill=white, inner sep=1.5pt},
            sub/.style   ={font=\scriptsize\itshape, text=black!60,
                    fill=white, inner sep=1.5pt},
            x=1cm, y=1cm
        ]

        %% --- Layer 1: primary literature (several sources) ----------------
        \node[layer] (litB) at (0.22,0.16) {};
        \node[layer] (litA) at (0.11,0.08) {};
        \node[layer] (lit)  at (0,0) {%
            \textbf{Primary literature}\\[1.5pt]
            several sources,\\ one theorem\\[2pt]
            \scriptsize\itshape differing notation:\\
            $A_i$ vs.\ $A^{i}$ \quad $\Gamma_L$ vs.\ span};
        \node[font=\scriptsize\ttfamily, text=black!55, align=center,
                above=1.5pt of litB.north]
        {arXiv:~quant-ph/0608197\\ 1606.00608\quad 2011.12127};

        %% --- Layer 2: blueprint -------------------------------------------
        \node[layer] (bp) at (6.0,0) {%
            \textbf{Blueprint} (\LaTeX)\\[1.5pt]
            one statement,\\ unified notation\\[2pt]
            {\ttfamily\textbackslash{}lean} \ {\ttfamily\textbackslash{}leanok} \ {\ttfamily\textbackslash{}uses}};

        %% --- Layer 3: Lean -------------------------------------------------
        \node[layer] (lean) at (12.0,0) {%
            \textbf{Lean\,4} (Mathlib)\\[1.5pt]
            machine-checked\\ {\ttfamily theorem}\\[2pt]
            \scriptsize no {\ttfamily sorry} placeholders};

        %% --- Forward construction (solid) ---------------------------------
        \draw[fwd] (lit.east) -- node[elbl, above]{transcribe,}
        node[elbl, below]{unify notation} (bp.west);
        \draw[fwd] (bp.east) -- node[elbl, above]{formalize}
        node[elbl, below]{\& prove} (lean.west);

        \node[agent] (scout) at (3.0,1.02) {leanSearch};
        \node[agent] (prove) at (9.0,1.02) {lean};
        % ticks on the background layer, so the white-filled edge labels
        % ("transcribe,"/"formalize") mask them instead of being overprinted
        \begin{pgfonlayer}{background}
            \draw[tick] (scout.south) -- (3.0,0.04);
            \draw[tick] (prove.south) -- (9.0,0.04);
        \end{pgfonlayer}

        \node[human] (human) at (6.0,1.42)
        {Human supervisor\\\scriptsize sets \& audits intent};
        \draw[fwd] (human) -- (bp.north);

        %% --- Audit loop (dashed) ------------------------------------------
        % leanBlueprint: mechanical blueprint <-> Lean link check
        \node[agent] (sync) at (9.4,-1.05) {leanBlueprint};
        \draw[aud] ([xshift=-5mm]lean.south) to[bend left=14] (sync.east);
        \draw[aud] (sync.west)  to[bend left=14] ([xshift=8mm]bp.south);
        \node[sub] at (9.3,-1.45) {link sync (\texttt{checkdecls})};

        % reviewer: two semantic checks (blueprint-vs-Lean, literature-vs-Lean)
        \node[agent] (rev) at (5.2,-1.75) {reviewer};
        \draw[aud] ([xshift=-3mm]bp.south) -- (rev.north);
        \draw[aud] ([xshift=2mm]lean.south) to[bend left=20] (rev.east);
        \draw[aud] (lit.south)  to[bend right=16] (rev.west);
        \node[sub] at (4.6,-1.18) {blueprint vs Lean};
        \node[sub] at (1.5,-1.50) {literature vs Lean};
        % return path: a mismatch sends the statement back to the blueprint,
        % drawn as an explicit reviewer -> blueprint arrow; the note sits
        % under the reviewer box, in open space
        \draw[aud] ([xshift=4mm]rev.north) -- ([xshift=4mm]bp.south);
        \node[sub, fill=none] at (5.2,-2.13)
        {mismatch $\Rightarrow$ restate \& re-prove};

        %% --- Legend: one row in the empty bottom-right (box fill encodes
        %%     role); flattened from a framed 3-row block to save height ----
        \node[legsw, agentbox] (lg1) at (7.9,-2.13) {};
        \node[anchor=west, font=\scriptsize, inner sep=2pt] (lg1t) at (lg1.east) {AI agent};
        \node[legsw, humanbox, right=8pt of lg1t] (lg2) {};
        \node[anchor=west, font=\scriptsize, inner sep=2pt] (lg2t) at (lg2.east) {human supervisor};
        \node[legsw, layerbox, right=8pt of lg2t] (lg3) {};
        \node[anchor=west, font=\scriptsize, inner sep=2pt] (lg3t) at (lg3.east) {artifact layer};

    \end{tikzpicture}
    \caption{%
        Maintaining consistency across the literature, Lean, and the blueprint.
        A theorem stated in several sources under
        different notations (the matrices written $A_i$~\cite{Perez-Garcia2007Matrix}
        or $A^{i}$~\cite{Cirac2017Matrixa,Cirac2021Matrix}, injectivity phrased
        through the map $\Gamma_L$~\cite{Perez-Garcia2007Matrix} or as a spanning
        condition~\cite{Cirac2017Matrixa}) is transcribed once into
        the blueprint, in a single notation and with machine-readable links to
        the Lean declaration, and then proved in Lean (solid arrows;
        \texttt{leanSearch} scouts Mathlib, \texttt{lean} closes the proof;
        dotted lines attach each agent to the step it carries out).
        Two agents keep the layers consistent (dashed). \texttt{leanBlueprint}
        checks the mechanical links (every \texttt{\textbackslash{}lean}
        reference resolves to a declaration and every
        \texttt{\textbackslash{}leanok} to a finished proof) via
        \texttt{checkdecls}. An automated reviewer checks the two semantic
        correspondences: blueprint versus Lean (the Lean theorem proves the
        stated result) and literature versus Lean (its hypotheses are no
        stronger than the cited source's). A mismatch returns the statement
        for restatement and re-proof.
    }\label{fig:alignment}
\end{figure*}



==> figures/fig_architecture_combined.tex <==
% fig_architecture_combined.tex  -  Architecture (left, 7) + orchestration
% patterns (right, 3), combined into a single full-width (figure*) row so
% both fit one figure in the end matter, separated by a vertical rule
% (a tabular column rule spans the full row height automatically).  The
% architecture panel is the original three-tier layout from
% fig_architecture.tex (human on top, orchestrator, five agents), just
% resized to share the row with the orchestration-pattern panel.
% Requires:  \usepackage{tikz}
%            \usetikzlibrary{arrows.meta, positioning, calc, fit, backgrounds}

% Pinned page-wide block instead of a figure* float: placed at the very top
% of the End Matter's first page (see note in endmatter.tex). The caption
% still numbers as a figure via \def\@captype{figure}.
\onecolumngrid
\begin{center}
% 6pt gutters (8pt overflowed \textwidth by 1.1pt with the 0.63+0.34 panels)
\begin{tabular}{@{}c@{\hspace{12pt}}c@{}}
\resizebox{0.63\linewidth}{!}{%
\begin{tikzpicture}[
    >={Stealth[length=3.2pt]},
    every node/.style ={font=\footnotesize},
    box/.style    ={draw, rounded corners=1.5pt, inner sep=2pt,
                    align=center, font=\scriptsize, minimum height=0.50cm},
    agent/.style  ={box, agentbox, minimum width=1.95cm},
    human/.style  ={box, humanbox},
    sandbox/.style={resourcebox, rounded corners=3pt, inner sep=10pt},
    chip/.style   ={font=\small\itshape, fill=white, inner sep=1.5pt,
                    rounded corners=1pt, draw=black!40, dashed},
    legsw/.style  ={draw, minimum size=0.26cm, inner sep=0pt,
                    rounded corners=0.5pt},
    flow/.style   ={->, semithick, draw=black!80}
  ]

  %% --- Top: human supervisor (grey, not an agent) ---------------------
  \node[human, font=\footnotesize\itshape, minimum width=2.2cm] (human) at (0,2.55)
      {Human \scriptsize(mathematical oversight)};

  %% --- Orchestrator (lead AI agent) -----------------------------------
  \node[agent, minimum width=3.6cm] (orch) at (0,1.40)
      {\texttt{leanOrchestrator}\\\scriptsize planning, delegation, integration};

  %% --- Five front-line AI agents --------------------------------------
  \node[agent] (scout) at (-5.4,0)
      {\texttt{leanSearch}\\\scriptsize Mathlib search};
  \node[agent] (proof) at (-2.7,0)
      {\texttt{lean}\\\scriptsize proofs, sorry closure};
  \node[agent] (clean) at (0,0)
      {\texttt{leanSimplifier}\\\scriptsize lint, simplify};
  \node[agent] (bp) at (2.7,0)
      {\texttt{leanBlueprint}\\\scriptsize \LaTeX{} sync};
  \node[agent] (audit) at (5.4,0)
      {reviewer\\\scriptsize hypothesis audit};

  %% --- Shared sandbox (drawn behind so it does not overpaint nodes);
  %%     a phantom coordinate below the agents gives the chip extra
  %%     room without pushing the top edge into the human box ---------
  \coordinate (padbottom) at ($(scout.south)+(0,-16pt)$);
  \begin{pgfonlayer}{background}
    \node[sandbox, fit=(orch)(scout)(audit)(padbottom)] (sandbox) {};
  \end{pgfonlayer}
  \node[chip, anchor=south]
      at ([yshift=-5pt]sandbox.south)
      {shared by every agent: persistent memory $\cdot$ Lean 4 server (\texttt{diagnostics}, \texttt{inspect}, \texttt{loogle})};

  %% --- Legend: role is encoded by box fill/outline (sits in the empty
  %%     upper-right of the sandbox interior) ----------------------------
  \node[legsw, agentbox] (lg1) at (4.0,1.6) {};
  \node[anchor=west, font=\scriptsize] (lg1t) at (lg1.east) {AI agent};
  \node[legsw, humanbox,
        below=3pt of lg1.south, anchor=north] (lg2) {};
  \node[anchor=west, font=\scriptsize] (lg2t) at (lg2.east) {human supervisor};
  \node[legsw, resourcebox,
        below=3pt of lg2.south, anchor=north] (lg3) {};
  \node[anchor=west, font=\scriptsize] (lg3t) at (lg3.east) {shared resource};
  \begin{pgfonlayer}{background}
    \node[draw=black!20, rounded corners=2pt, fill=white, inner sep=4pt,
          fit=(lg1)(lg1t)(lg2t)(lg3)(lg3t)] {};
  \end{pgfonlayer}

  %% --- Control edges (solid): human -> orch -> agents -----------------
  \draw[flow] (human) -- (orch);
  \foreach \n in {scout,proof,clean,bp,audit}
      \draw[flow] (orch.south) -- (\n.north);
\end{tikzpicture}%
}
&
\resizebox{0.34\linewidth}{!}{%
\begin{tikzpicture}[
        >={Stealth[length=3.2pt]},
        every node/.style={font=\footnotesize},
        box/.style   ={draw, rounded corners=1pt, minimum width=1.05cm,
                minimum height=0.42cm, inner sep=1.5pt, font=\footnotesize},
        agent/.style ={box, agentbox},
        % white fill: a grey fill here read as the legend's "human" encoding
        op/.style    ={box, draw=black!70, fill=white, font=\footnotesize\itshape},
        flow/.style  ={->, semithick, draw=black!75},
        caplbl/.style={font=\footnotesize\bfseries},
        sub/.style   ={font=\footnotesize\itshape, text=black!65},
        edgelbl/.style={font=\scriptsize, inner sep=1pt, fill=white}
    ]

    %% --- Panel A: Parallel dispatch (left half) ------------------------
    \begin{scope}[local bounding box=panelA]
        \node[agent] (orchA) at (0,1.25) {orchestrator};
        % 1.22cm pitch: at the old 1.10 the three boxes nearly abutted after
        % the 0.34\linewidth resize and read as one subdivided bar
        \node[agent] (a1) at (-1.22,0.20) {$T_1$};
        \node[agent] (a2) at ( 0.00,0.20) {$T_2$};
        \node[agent] (a3) at ( 1.22,0.20) {$T_3$};
        \node[op] (mg) at ( 0.00,-0.85) {merge};
        \foreach \n in {a1,a2,a3} \draw[flow] (orchA) -- (\n);
        \foreach \n in {a1,a2,a3} \draw[flow] (\n) -- (mg);
        \node[caplbl] at (0,-1.55) {(a) Parallel dispatch};
        \node[sub]    at (0,-1.92) {disjoint scopes};
    \end{scope}

    %% --- Panel B: Scout-then-prove (top right); named as in the End
    %%     Matter text, which cites the panels individually ---------------
    \begin{scope}[shift={(3.95,0.95)}, local bounding box=panelB]
        \node[caplbl] at (0,0.70) {(b) Scout--then--prove};
        \node[agent] (sc) at (-1.05,0) {scout};
        \node[agent] (im) at ( 1.05,0) {prover};
        % unfilled label lifted clear of the box tops: a white-filled 'memo'
        % here erased the corners of the scout/implementer outlines
        \draw[flow] (sc) -- node[edgelbl, fill=none, above=3pt]{memo} (im);
        \node[sub] at (-1.05,-0.40) {cheap};
        \node[sub] at ( 1.05,-0.40) {expensive};
    \end{scope}

    %% --- Panel C: Review-repair loop (bottom right) --------------------
    \begin{scope}[shift={(3.95,-1.05)}, local bounding box=panelC]
        \node[caplbl] at (0,0.75) {(c) Review--repair loop};
        \node[agent] (aud) at (-0.95,0) {reviewer};
        \node[agent] (fix) at ( 0.95,0) {fixer};
        \draw[flow] (aud) to[bend left=28]
        node[edgelbl, above]{issues} (fix);
        \draw[flow] (fix) to[bend left=28]
        node[edgelbl, below]{patch} (aud);
        \draw[flow, dashed] (aud.south) -- ++(0,-0.55)
        node[edgelbl, below, fill=none]{accept};
        \node[sub] at (0.55,-0.85) {$\le 5$ iterations};
    \end{scope}

\end{tikzpicture}%
}
\end{tabular}
\end{center}
\begingroup
\makeatletter\def\@captype{figure}\makeatother
\caption{%
    System architecture and orchestration patterns.
    \emph{Left}: a human
    supervisor sets mathematical intent; the orchestrator dispatches to
    four specialized interactive agents: a library scout (\texttt{leanSearch}), a
    proof writer (\texttt{lean}), a simplifier (\texttt{leanSimplifier}), and
    a blueprint synchronizer (\texttt{leanBlueprint}), together with an
    automated reviewer that also runs on each change proposed to the shared
    repository. All interactive agents
    (including the orchestrator) share a persistent memory and the
    Lean~4 server's \texttt{diagnostics}, \texttt{inspect}, and
    \texttt{loogle} tools (Supplementary Material~\cite{Supp}), drawn as a single
    dashed region rather than one connection per agent per service.
    \emph{Right}: the three recurring orchestration patterns.
    \textbf{(a)} The orchestrator dispatches independent subtasks
    $T_1,\dots,T_n$ to workers on disjoint scopes and merges their
    outputs. \textbf{(b)} A cheap scout surveys the library and emits a
    design memo which a stronger prover consumes, so the expensive
    proof agent is invoked only after a feasible route is
    identified. \textbf{(c)} A
    reviewer flags issues and a fixer applies patches; the loop
    terminates when the reviewer accepts (dashed) or after a cap of
    five iterations.%
}\label{fig:architecture}\label{fig:orchestration}
\endgroup
\vspace{0.5\baselineskip}
\twocolumngrid


==> figures/fig_block_spectrum.tex <==
% fig_block_spectrum.tex  --  the single-block spectrum picture behind the
% +p step of the canonical-form reduction (figures/fig_cascade.tex), plus
% the CFII branch.
% Requires:  \usepackage{tikz, bm}
%            \usetikzlibrary{arrows.meta, positioning, calc, fit, backgrounds}
\begin{figure}[htbp]
    \centering
    \begin{tikzpicture}[
            font=\scriptsize,
            >={Stealth[length=3pt]},
            flow/.style    ={->, semithick, draw=black!80},
            elbl/.style    ={font=\scriptsize, fill=white, inner sep=1pt},
            stage/.style   ={font=\scriptsize\bfseries},
            sub/.style     ={font=\scriptsize\itshape, text=black!65},
            eig/.style     ={fill=black, draw=none},
            x=1cm, y=1cm
        ]

        \node[sub] at (2.35,0.55) {spectrum of $E_{A_k}$ in the unit disk};

        \coordinate (P) at (0.7,-1.05);
        \draw[draw=black!35,line width=0.2pt] ($(P)+(-0.7,0)$)--($(P)+(0.7,0)$)
                                              ($(P)+(0,-0.7)$)--($(P)+(0,0.7)$);
        \draw[thin] (P) circle (0.55);
        \foreach \a in {90,210,330}{\fill[eig] ($(P)+(\a:0.55)$) circle (0.045);}
        \fill[eig] ($(P)+(25:0.20)$) circle (0.03);
        \fill[eig] ($(P)+(165:0.24)$) circle (0.028);
        \fill[eig] ($(P)+(270:0.16)$) circle (0.026);
        \node[stage] at (0.7,-1.85) {periodic};

        \coordinate (N) at (3.95,-1.05);
        \draw[draw=black!35,line width=0.2pt] ($(N)+(-0.7,0)$)--($(N)+(0.7,0)$)
                                              ($(N)+(0,-0.7)$)--($(N)+(0,0.7)$);
        \draw[thin] (N) circle (0.55);
        \draw[densely dashed, draw=black!50] (N) circle (0.30);
        % the largest subdominant eigenvalue sits ON the dashed circle, so the
        % gap arrow measures exactly |lambda_1|-|lambda_2| of the drawn spectrum
        \fill[eig] ($(N)+(0:0.55)$) circle (0.055);
        \fill[eig] ($(N)+(150:0.17)$) circle (0.03);
        \fill[eig] ($(N)+(215:0.30)$) circle (0.028);
        \fill[eig] ($(N)+(95:0.12)$) circle (0.026);
        % gap measured vertically at the top; label outside the disk so no
        % white box masks the spectrum
        \draw[<->, line width=0.4pt] ($(N)+(90:0.30)$) -- ($(N)+(90:0.55)$);
        \node[font=\tiny] at ($(N)+(-0.28,0.73)$)
              {$|\lambda_1|{-}|\lambda_2|$};
        \node[stage] at (3.95,-1.85) {normal};

        \draw[flow] ($(P)+(0.62,0)$) -- node[elbl, above]{$+p$ sites} ($(N)+(-0.62,0)$);

        \draw[flow] ($(N)+(0.30,0.46)$) to[out=50,in=250]
              node[elbl, right, pos=0.3]{gauge norm.} (5.35,0.20);
        \node[stage] at (5.35,0.48) {CFII};

    \end{tikzpicture}
    \caption{Refining one irreducible block $A_k^i$: the single-block picture
        behind the $+p$ step of \cref{fig:cascade}. The transfer operator
        $E_{A_k}$ of an irreducible block may have several peripheral
        eigenvalues, the roots of unity (periodic); blocking $p$ sites leaves
        a single peripheral eigenvalue $1$, with a gap $|\lambda_1|-|\lambda_2|$
        to the rest of the spectrum, so the block is normal and its transfer
        operator primitive. Separately, a gauge normalization of the CF
        blocks gives canonical form~II (CFII); CFII and biCF are distinct
        refinements of CF and should not be identified with each
        other.}\label{fig:block_spectrum}
\end{figure}



==> figures/fig_cascade.tex <==
% fig_cascade.tex  --  canonical-form reduction (step (i) of the appendix
% proof outline), at the level of the global tensor. The single-block
% spectrum picture behind the +p step is figures/fig_block_spectrum.tex.
% Requires:  \usepackage{tikz, bm}
%            \usetikzlibrary{arrows.meta, positioning, calc, fit, backgrounds}
\begin{figure*}[htbp]
    \centering
    \begin{tikzpicture}[
            font=\scriptsize,
            >={Stealth[length=3pt]},
            mfill/.style   ={fill=black!20},
            mfill2/.style  ={fill=black!34},
            mfill3/.style  ={fill=black!50},
            moff/.style    ={fill=black!8},
            mborder/.style ={draw=black, line width=0.5pt},
            grid/.style    ={draw=black!55, line width=0.2pt},
            flow/.style    ={->, semithick, draw=black!80},
            elbl/.style    ={font=\scriptsize, fill=white, inner sep=1pt},
            stage/.style   ={font=\scriptsize\bfseries},
            sub/.style     ={font=\scriptsize\itshape, text=black!65},
            x=1cm, y=1cm
        ]

        \begin{scope}[shift={(0,0)}]
            \fill[mfill] (0,0) rectangle (1.6,1.6);
            \draw[grid,step=0.4] (0,0) grid (1.6,1.6);
            \draw[mborder] (0,0) rectangle (1.6,1.6);
            \node[stage] at (0.8,-0.34) {general $A^i$};
        \end{scope}

        \begin{scope}[shift={(3.0,0)}]
            \fill[mfill]  (0,0.8) rectangle (0.8,1.6);
            \fill[mfill]  (0.8,0) rectangle (1.6,0.8);
            \fill[moff]   (0.8,0.8) rectangle (1.6,1.6);
            \draw[draw=black!45,line width=0.4pt] (0.8,0.8)--(1.6,1.6);
            \draw[grid,step=0.4] (0,0) grid (1.6,1.6);
            \draw[mborder] (0,0) rectangle (1.6,1.6);
            \draw[mborder, line width=0.4pt] (0.8,0)--(0.8,1.6) (0,0.8)--(1.6,0.8);
            \node[font=\tiny] at (1.2,1.2) {drop};
            \node[font=\tiny] at (0.4,0.4) {$0$};
            \node[stage] at (0.8,-0.34) {block-triangular};
        \end{scope}

        \begin{scope}[shift={(6.25,0)}]
            \fill[mfill]  (0,0.8) rectangle (0.8,1.6);
            \fill[mfill2] (0.8,0) rectangle (1.6,0.8);
            \draw[grid,step=0.4] (0,0) grid (1.6,1.6);
            \draw[mborder] (0,0) rectangle (1.6,1.6);
            \draw[mborder, line width=0.4pt] (0.8,0)--(0.8,1.6) (0,0.8)--(1.6,0.8);
            \node[font=\scriptsize] at (0.4,1.2) {$A_0^i$};
            \node[font=\scriptsize] at (1.2,0.4) {$A_1^i$};
            \node[stage] at (0.8,-0.34) {irreducible: $\textstyle\bigoplus_k A_k^i$};
            \draw[densely dashed, draw=black!60] (-0.05,0.78) rectangle (0.85,1.63);
            \node[sub, anchor=south] at (0.4,1.66) {$A_k^i$};
        \end{scope}

        % CF and biCF squares use the block-canonical-form iconography:
        % light plain blocks = normal, solid dark blocks = injective (the
        % block's matrices span M_{D_k}(C)); grids are reserved for matrix
        % entries in the first three squares
        \begin{scope}[shift={(9.5,0)}]
            \fill[mfill] (0,0.8) rectangle (0.8,1.6);
            \fill[mfill] (0.8,0) rectangle (1.6,0.8);
            \draw[mborder] (0,0) rectangle (1.6,1.6);
            \draw[mborder, line width=0.4pt] (0.8,0)--(0.8,1.6) (0,0.8)--(1.6,0.8);
        \end{scope}
        \node[stage, align=center] at (10.3,-0.5)
              {normal (CF):\\$\textstyle\bigoplus_k \mu_k A_k^i$};

        \begin{scope}[shift={(12.75,0)}]
            \fill[mfill3] (0,0.8) rectangle (0.8,1.6);
            \fill[mfill3] (0.8,0) rectangle (1.6,0.8);
            \draw[mborder] (0,0) rectangle (1.6,1.6);
            \draw[mborder, line width=0.4pt] (0.8,0)--(0.8,1.6) (0,0.8)--(1.6,0.8);
        \end{scope}
        \node[stage, align=center] at (13.55,-0.5)
              {injective (biCF):\\$\textstyle\bigoplus_k \mu_k^L A_k^{(L)}$};
        \node[sub] at (13.55,-1.05) {blocks $\{A_k^{(L)}\}$ span $M_{D_k}(\C)$};

        \draw[flow] (1.7,0.8) -- node[sub, above, align=center, yshift=-1pt]
              {invariant\\subspaces\\of $\{A^i\}$} (2.95,0.8);
        \draw[flow] (4.7,0.8) -- node[sub, above, align=center, yshift=-1pt]
              {discard\\off-diagonal}
              node[sub, below, align=center, yshift=1pt]
              {no contr.\\to the trace} (6.12,0.8);
        \draw[flow] (7.95,0.8) -- node[elbl, above]{$+p$ sites}
              node[sub, below, align=center, yshift=1pt]
              {removes\\periodicity} (9.4,0.8);
        % blocking length renamed k -> L (k is the block index in the same
        % row) and the bound corrected to the cited O(D^4)
        \draw[flow] (11.2,0.8) -- node[elbl, above]{$+L$ sites}
              node[sub, below, yshift=1pt]{$L=O(D^4)$} (12.65,0.8);

    \end{tikzpicture}
    \caption{Canonical-form reduction (step~(i) of the proof outline in this
        appendix), at the level of the global tensor. The common invariant
        subspaces of the matrices $\{A^i\}$ put the tensor in block-triangular
        form; the off-diagonal blocks do not contribute to the trace and are
        discarded, giving a block-diagonal tensor with \emph{irreducible}
        blocks $A^i=\bigoplus_k A_k^i$, which need not yet be normal. Blocking
        $p$ sites removes the residual periodicity
        (\cref{fig:block_spectrum}) and gives the canonical
        form (CF), a direct sum of normal blocks, each carrying a scalar
        weight $\mu_k$. A further blocking of $L=O(D^4)$ sites, controlled by
        the quantum Wielandt bound, makes each block injective: the blocked
        matrices $\{A_k^{(L)}\}$ span the block algebra $M_{D_k}(\C)$. The
        result, $\bigoplus_k \mu_k^L A_k^{(L)}$, has the same block-diagonal
        shape as CF and is the block-injective canonical form (biCF).
        }\label{fig:cascade}
\end{figure*}



==> figures/fig_compaction.tex <==
% fig_compaction.tex  -  Context management within a session.
%   Context reads top to bottom: the system prompt sits at the top and new
%   turns are appended downward toward the context-window limit at the bottom.
%   Left:  the conversation grows downward until it nearly fills the window.
%   Right: on compaction the older turns collapse into one summary block,
%          the active state is preserved, and a large freed region below
%          lets the session continue.
% Requires: \usepackage{tikz}; \usetikzlibrary{arrows.meta} (loaded in preamble).
\begin{figure}[htbp]
    \centering
    \resizebox{0.66\textwidth}{!}{%
        \begin{tikzpicture}[
                >={Stealth[length=3pt]},
                blk/.style  ={draw, rounded corners=1.5pt, minimum width=2.7cm,
                        minimum height=0.40cm, inner sep=1.5pt, font=\scriptsize,
                        align=center, fill=black!4},
                sum/.style  ={blk, fill=black!12},
                keep/.style ={blk, fill=black!22},
                cont/.style ={blk, dashed, fill=white},
                lim/.style  ={draw=black!55, dashed, thick},
                lbl/.style  ={font=\scriptsize\itshape, align=center}
            ]

            %% ---- LEFT: conversation grows downward, nearly filling the window -
            \node[blk] (l1) at (0,3.55) {system prompt};
            \node[blk] (l2) at (0,3.05) {instruction, tool calls};
            \node[blk] (l3) at (0,2.55) {subagent result};
            \node[blk] (l4) at (0,2.05) {instruction, tool calls};
            \node[blk] (l5) at (0,1.55) {subagent result};
            \node[blk] (l6) at (0,1.05) {instruction, tool calls};
            \node[blk] (l7) at (0,0.55) {subagent result};
            \node[font=\scriptsize] at (0,0.28) {$\vdots$};
            \draw[lim] (-1.55,-0.05) -- (1.55,-0.05);
            \node[lbl, anchor=north] at (0,-0.18) {context-window limit};
            \draw[->, draw=black!45] (-1.98,3.45) -- (-1.98,0.35);
            \node[lbl, text=black!55, rotate=90] at (-2.30,1.90) {conversation grows};

            %% ---- COMPACT (summarize) -----------------------------------------
            \draw[->, semithick, draw=black!80] (1.75,2.00)
            -- node[lbl, anchor=south] {compact}
            node[lbl, anchor=north, text=black!60] {summarize}
            (3.85,2.00);

            %% ---- RIGHT: compacted; large freed region; session continues -----
            \node[blk]  (r1) at (5.6,3.55) {system prompt};
            \node[sum]  (r2) at (5.6,2.88) {summary of\\earlier exchanges};
            \node[keep] (r3) at (5.6,2.12) {active state:\\subagents, jobs, to-dos};
            \node[cont] (r4) at (5.6,1.48) {session continues};
            \node[lbl, text=black!55] at (5.6,0.70) {space freed};
            \draw[lim] (4.05,-0.05) -- (7.15,-0.05);
            \node[lbl, anchor=north] at (5.6,-0.18) {context-window limit};

        \end{tikzpicture}%
    }
    \caption{\label{fig:compaction}Context management within a session. Context reads top to bottom: the system prompt sits at the top and new turns (task instructions, tool calls, returned subagent results) are appended downward as work proceeds, until they nearly fill the model's context-window limit (left). On compaction the older exchanges are summarized into a single block while the active state (running subagents, background jobs, and the current task list) is carried over, freeing much of the window so the session can continue (right). Durable knowledge is held separately, in the persistent archive of this appendix.}
\end{figure}



==> figures/fig_creator_stats.tex <==
% fig_creator_stats.tex  -  Memory files by normalized role family.
%   Horizontal bar chart, sorted descending.  Dark bars: roles in the
%   specialized-role taxonomy (\cref{tab:roles}).  Light bars: labels
%   outside it (chat, untagged bootstrap files, and a residual other
%   group: presenter 3, review sessions 2, user 1).
%   Bar length encodes file count; scale S = 0.034 cm per file (so the
%   x-tick at 150 sits at 5.10 cm).  Total = 453 (sum of the bars below).
% Requires: \usepackage{tikz} (loaded in preamble).
\begin{figure}[htbp]
\centering
\resizebox{0.66\textwidth}{!}{%
\begin{tikzpicture}[
    role/.style ={fill=black!55, draw=black!70, thin},
    other/.style={fill=black!18, draw=black!70, thin},
    cat/.style  ={font=\scriptsize, anchor=east},
    val/.style  ={font=\scriptsize, anchor=west},
    ax/.style   ={draw=black!45}
  ]

  %% ---- bars (y top to bottom, descending count) --------------------
  \filldraw[role]  (0,3.81) rectangle (5.542,4.11);
    \node[cat] at (-0.12,3.96) {\texttt{lean}};            \node[val] at (5.622,3.96) {163};
  \filldraw[role]  (0,3.37) rectangle (3.162,3.67);
    \node[cat] at (-0.12,3.52) {\texttt{leanOrchestrator}};\node[val] at (3.242,3.52) {93};
  \filldraw[role]  (0,2.93) rectangle (1.904,3.23);
    \node[cat] at (-0.12,3.08) {\texttt{leanSearch}};      \node[val] at (1.984,3.08) {56};
  \filldraw[role]  (0,2.49) rectangle (1.496,2.79);
    \node[cat] at (-0.12,2.64) {\texttt{leanSimplifier}};  \node[val] at (1.576,2.64) {44};
  \filldraw[other] (0,2.05) rectangle (1.428,2.35);
    \node[cat] at (-0.12,2.20) {(untagged)};               \node[val] at (1.508,2.20) {42};
  \filldraw[role]  (0,1.61) rectangle (1.088,1.91);
    \node[cat] at (-0.12,1.76) {\texttt{leanBlueprint}};   \node[val] at (1.168,1.76) {32};
  \filldraw[other] (0,1.17) rectangle (0.578,1.47);
    \node[cat] at (-0.12,1.32) {\texttt{chat}};            \node[val] at (0.658,1.32) {17};
  \filldraw[other] (0,0.73) rectangle (0.204,1.03);
    \node[cat] at (-0.12,0.88) {(other)};                  \node[val] at (0.284,0.88) {6};

  %% ---- axes --------------------------------------------------------
  \draw[ax] (0,0.66) -- (0,4.20);
  \draw[ax] (0,0.66) -- (5.55,0.66);
  \foreach \x/\t in {0/0, 1.70/50, 3.40/100, 5.10/150} {
    \draw[ax] (\x,0.66) -- (\x,0.58);
    \node[font=\scriptsize, text=black!60, anchor=north] at (\x,0.57) {\t};
  }
  \node[font=\scriptsize\itshape, text=black!60, anchor=north] at (2.77,0.26) {memory files};

\end{tikzpicture}%
}
\caption{Memory files by the agent role that last modified them (total $=453$). Dark bars are roles in the specialized-role taxonomy of \cref{tab:roles}; light bars are labels outside it: \texttt{chat}, untagged startup files from before the metadata was recorded, and a residual \texttt{other} group.}\label{fig:by_labels}
\end{figure}



==> figures/fig_depgraph.tex <==
% fig_depgraph.tex  --  curated sub-region of the blueprint dependency graph
% around the fundamental theorem.  Requires: \usepackage{tikz};
% \usetikzlibrary{arrows.meta, positioning, calc, fit, backgrounds}.
\begin{figure*}[htbp]
    \centering
    \begin{tikzpicture}[
            >={Stealth[length=3.2pt]},
            % verified (proved) blueprint results are shown in green, using the
            % actual HTML dependency graph's status colours (bpVerified border;
            % bpProofDone/bpChainDone fill, per node, defined in preamble.tex):
            % the lighter fill is the graph's "this proof is formalized" shade,
            % the darker one "this proof and all its ancestors are formalized".
            n/.style    ={draw=bpVerified, rounded corners=2pt, fill=bpProofDone!55, align=center,
                    font=\scriptsize, minimum height=0.72cm, text width=2.5cm, inner sep=3pt},
            % ft depends on the whole verified chain shown here, so it gets the
            % graph's darker "chain done" shade rather than just "proof done".
            % blocking length: L (not k) and O(D^4), matching Figs. 2/S2
            % (cited Sanz et al. bound (D^2-d+1)D^2, the version formalized)
            ft/.style   ={n, draw=bpVerified, fill=bpChainDone!55, line width=1.1pt, text width=2.7cm},
            card/.style ={draw=black!50, rounded corners=2pt, fill=black!3,
                    minimum width=2.6cm, text width=2.2cm, minimum height=0.95cm,
                    align=center, font=\scriptsize, inner sep=3pt},
            up/.style   ={->, semithick, draw=black!65, shorten >=1.5pt, shorten <=1.5pt},
            x=1cm, y=1cm
        ]

        \node[n] (cesaro)  at (0,0)      {Ces\`aro fixed point};
        \node[n] (schwarz) at (3.6,0)    {Kadison--Schwarz inequalities};
        \node[n] (wiel)    at (7.2,0)    {Wielandt bound, blocking length $L=O(D^4)$};
        \node[n] (qpf)     at (0,1.15)   {quantum Perron--Frobenius theory};
        \node[n] (canon)   at (3.6,2.3)  {canonical-form reduction (CF\,$\to$\,biCF)};
        \node[n] (block)   at (1.9,3.45) {block separation (exact matching)};
        \node[n] (bnt)     at (5.7,3.45) {basis of normal tensors};
        \node[ft] (ft)     at (3.6,4.6)  {\textbf{fundamental theorem of MPS} (multi-block)};
        % wider than the other "n" boxes: wraps to 2 lines instead of 3, so
        % its top edge does not crowd the "intended application" label above
        \node[n, text width=3.4cm] (single)  at (9.2,4.6)  {single-block theorem (Skolem--Noether)};
        % Invariant stated in H^2(G,\C^\times), matching the formalized quotient
        % (blueprint ch. 12); the U(1) form follows after unitary normalization.
        \node[n] (spt)     at (3.6,6.15) {SPT phase invariant $[\omega]\in H^2(G,\C^\times)$};

        \node[card] at (9.46,6.4) {};
        \node[card] at (9.33,6.27) {};
        \node[card] (land) at (9.2,6.15) {1D SPT phases:\\ AKLT, cluster,\\ Haldane, \dots};
        % annotation sits beside the card stack (not above it), so the top
        % tier does not need extra vertical clearance for a two-line label
        \node[font=\scriptsize\itshape, text=black!65, align=left, anchor=west]
              at (11.05,6.27) {a family of phases,\\ one per cohomology class};

        \draw[up] (cesaro)  -- (qpf);
        \draw[up] (qpf)     -- (canon);
        \draw[up] (schwarz) -- (canon);
        \draw[up] (wiel)    -- (canon);
        \draw[up] (canon)   -- (block);
        \draw[up] (canon)   -- (bnt);
        \draw[up] (block)   -- (ft);
        \draw[up] (bnt)     -- (ft);
        \draw[up] (single)  -- (ft);
        \draw[up] (single)  -- (spt);
        % label above the dashed edge (clear of the single->spt diagonal,
        % which approaches spt from below); unfilled, so it doesn't paint
        % over the SPT node's corner or the card border
        \draw[up, dashed] (spt.east) -- node[font=\scriptsize, above, inner sep=2pt, pos=0.5]{intended application} (land.west);

    \end{tikzpicture}
    \caption{A curated sub-region of the blueprint dependency graph around the
        fundamental theorem, redrawn for print. Each green box is a formalized
        result; an arrow points from a result to the one that uses it. The verified chain
        runs from the Ces\`aro fixed point and the Kadison--Schwarz inequalities,
        through quantum Perron--Frobenius theory and the Wielandt bound, to
        canonical-form reduction,
        block separation, the
        basis of normal tensors,
        and the multi-block fundamental theorem; the single-block theorem feeds
        both the multi-block theorem and the symmetry construction, which
        yields the symmetry-protected-topological phase invariant
        $[\omega]\in H^2(G,\C^\times)$.
        The card stack at the top right is the intended application (dashed arrow), the classification of
        one-dimensional symmetry-protected phases; it is not part of the formalization, which ends at the invariant.
        Quantum Perron--Frobenius theory and the
        Wielandt bound are independent prerequisites of the canonical form: the
        former is spectral, the latter a span-growth argument.}\label{fig:depgraph}
\end{figure*}



==> figures/fig_gauge_innerproduct.tex <==
% fig_gauge_innerproduct.tex  --  canonical forms and pairings.
% Requires: \usepackage{tikz}; \usetikzlibrary{arrows.meta, positioning, calc, fit, backgrounds}.
\begin{figure*}[t]
    \centering
    \begin{tikzpicture}[
            font=\scriptsize,
            >={Stealth[length=3pt]},
            % TN conventions as in Figs. 2-3: bonds 0.5pt, physical legs 0.7pt
            bond/.style ={line width=0.5pt},
            phys/.style ={line width=0.7pt},
            tnA/.style  ={draw, fill=black, circle, inner sep=1.6pt},
            tnAc/.style ={draw, fill=white, circle, inner sep=1.6pt},
            opf/.style  ={draw, fill=black!15, minimum size=0.34cm, inner sep=0pt},
            opc/.style  ={draw, fill=white, minimum size=0.34cm, inner sep=0pt},
            nlabel/.style={font=\scriptsize\bfseries, align=center},
            note/.style ={font=\scriptsize\itshape, text=black!70, align=center},
            x=1cm, y=1cm
        ]

        %% ===== Panel (a): GAUGE (TN) =====
        \node[nlabel, text width=3.6cm] at (1.4,5.4) {(a) gauge of $E_A$};

        \begin{scope}[shift={(0,4.0)}]
            \node[tnA] (A) at (0,0.28) {}; \node[tnAc] (Ac) at (0,-0.28) {};
            \draw[phys] (A)--(Ac);
            \draw[bond] (A.west)--(-0.55,0.28); \draw[bond] (Ac.west)--(-0.55,-0.28);
            \draw[bond] (A.east)--(0.4,0.28);   \draw[bond] (Ac.east)--(0.4,-0.28);
            \draw[bond] (0.4,0.28) to[out=0,in=0] (0.4,-0.28);
            \node at (1.15,0) {$=$};
            \draw[bond] (1.5,0.28)--(2.0,0.28); \draw[bond] (1.5,-0.28)--(2.0,-0.28);
            \draw[bond] (2.0,0.28) to[out=0,in=0] (2.0,-0.28);
        \end{scope}
        \node[nlabel] at (1.1,3.35) {right-canonical (unital)};

        \begin{scope}[shift={(0,2.0)}]
            \node[tnA] (B) at (0,0.28) {}; \node[tnAc] (Bc) at (0,-0.28) {};
            \draw[phys] (B)--(Bc);
            \draw[bond] (B.east)--(0.55,0.28); \draw[bond] (Bc.east)--(0.55,-0.28);
            \draw[bond] (B.west)--(-0.4,0.28); \draw[bond] (Bc.west)--(-0.4,-0.28);
            \draw[bond] (-0.4,0.28) to[out=180,in=180] (-0.4,-0.28);
            % '=' at 1.05 (at 1.15 it nearly touched the left-bulging identity arc)
            \node at (1.05,0) {$=$};
            \draw[bond] (1.5,0.28)--(2.0,0.28); \draw[bond] (1.5,-0.28)--(2.0,-0.28);
            \draw[bond] (1.5,0.28) to[out=180,in=180] (1.5,-0.28);
        \end{scope}
        \node[nlabel] at (1.1,1.35) {left-canonical (trace-preserving)};
        \node[note, text width=3.6cm] at (1.1,0.5) {filled $=A$, open $=\bar A$, arc $=$ identity};

        \draw[draw=black!35, line width=0.4pt] (3.9,-0.1) -- (3.9,5.6);

        % Resolved (\SL{cut panel b}): the old panel (b), the CF/biCF block
        % canonical forms, was removed as fully covered by the cascade figure
        % after the notation sync (same squares, shades, and direct sums
        % there); the caption now points to \cref{fig:cascade} instead.

        %% ===== Panel (b): two pairings (TN loops) =====
        \node[nlabel, text width=3.8cm] at (6.0,5.4) {(b) two pairings on $M_D(\C)$};

        \begin{scope}[shift={(6.0,3.95)}]
            \node[opf] (M) at (-0.65,0) {$X$}; \node[opf] (N) at (0.65,0) {$Y$};
            \draw[bond] (M.east) -- (N.west);
            \draw[bond] (N.east) to[out=50,in=130,looseness=1.6] (M.west);
        \end{scope}
        \node[align=center, text width=3.8cm] at (6.0,3.0)
            {$\mathrm{Tr}(XY)$: \textbf{bilinear}\\ (algebraic single-block FT)};

        \begin{scope}[shift={(6.0,1.65)}]
            \node[opc] (X) at (-0.65,0) {$\bar X$}; \node[opf] (Y) at (0.65,0) {$Y$};
            \draw[bond] (X.north) to[out=90,in=90] (Y.north);
            \draw[bond] (X.south) to[out=-90,in=-90] (Y.south);
        \end{scope}
        \node[align=center, text width=4.0cm] at (6.0,0.6)
            {$\langle X,Y\rangle=\mathrm{Tr}(Y X^\dagger)$: \textbf{sesquilinear}\\ (blocking / spectral; open $=\bar X$)};

    \end{tikzpicture}
    \caption{Two notions that the terms ``canonical form'' and ``inner
        product'' overload in this development: (a) The gauge of the transfer
        operator $E_A(X)=\sum_i A^i X {(A^i)}^\dagger$, as tensor-network
        identities (filled $=A$, open $=\bar A$, an arc $=$ the identity):
        closing the right bonds gives the identity on the left, the unital
        right-canonical gauge $\sum_i A^i {(A^i)}^\dagger=I$; closing the left bonds
        gives the identity on the right, the trace-preserving left-canonical
        gauge $\sum_i {(A^i)}^\dagger A^i=I$. A gauge realizes one or the other;
        both at once, the doubly stochastic gauge discussed in the main text, holds only for a non-generic family.
        (b) The two
        pairings on bond operators the proofs use: the bilinear trace pairing
        $\mathrm{Tr}(XY)$, on which the algebraic single-block argument rests, and
        the sesquilinear Hilbert--Schmidt inner product
        $\langle X,Y\rangle=\mathrm{Tr}(Y X^\dagger)$, which defines the
        transfer-operator adjoint used in the blocking and spectral arguments.}\label{fig:gauge_innerproduct}
\end{figure*}



==> figures/fig_references.tex <==
% fig_references.tex  --  provenance: which primary sources fed which blueprint
% chapters.  Complementary to fig_alignment (the abstract literature/blueprint/
% Lean loop): this one names the actual sources.  Two-column float.
% Chapter numbers follow \cref{tab:chapters} (paper numbering); ch. 1 is the
% introduction and has no source, every other chapter appears in one topic box.
% Requires:  \usepackage{tikz}
%            \usetikzlibrary{arrows.meta, positioning, calc, fit, backgrounds}
\begin{figure*}[htbp]
    \centering
    \begin{tikzpicture}[
            font=\scriptsize,
            >={Stealth[length=3pt]},
            src/.style    ={draw, rounded corners=2pt, align=center, inner sep=3pt,
                    fill=black!5, minimum height=0.78cm, text width=2.8cm},
            topic/.style  ={draw, rounded corners=2pt, align=center, inner sep=3pt,
                    fill=black!8, minimum height=0.72cm, text width=3.5cm},
            we/.style     ={->, semithick, draw=black!75},
            oe/.style     ={->, thin, draw=black!45},
            head/.style   ={font=\footnotesize\bfseries},
            x=1cm, y=1cm
        ]

        % headers sit the same distance above their first box
        \node[head] at (0,6.25) {primary sources};
        \node[head] at (8.0,7.0) {blueprint chapters (paper numbering)};

        %% --- sources (left) ---
        \node[src] (wolf) at (0,5.5)
              {Wolf (2012)\\[1pt]{\scriptsize\itshape Quantum Channels\\ \& Operations}};
        % the 2021 RMP review gets its own box (was bundled with the 2017 MPV
        % paper): it fed most chapters and the string-order paper alone does
        % not cover the SPT material of ch. 12
        \node[src] (pvwc) at (0,4.15) {P\'erez-Garc\'{\i}a et al.\ (2007)\\[1pt]{\scriptsize\itshape the FT-MPS paper}};
        \node[src] (cirac) at (0,3.1) {Cirac et al.\ (2017)\\[1pt]{\scriptsize\itshape the MPV paper}};
        \node[src] (rmp) at (0,2.05) {Cirac et al.\ (2021)\\[1pt]{\scriptsize\itshape the RMP review}};
        \node[src] (sanz) at (0,1.0) {Sanz et al.\ (2010)\\[1pt]{\scriptsize\itshape quantum Wielandt}};
        \node[src] (so) at (0,-0.05) {P\'erez-Garc\'{\i}a et al.\ (2008)\\[1pt]{\scriptsize\itshape string order (0802.0447)}};

        %% --- topics (right): PAPER chapter numbers (\cref{tab:chapters}) ---
        \node[topic] (chan) at (8.0,6.3)  {quantum channels (ch.\,4)};
        \node[topic] (pf)   at (8.0,5.25) {Perron--Frobenius \& Schwarz (ch.\,5--6)};
        \node[topic] (wlt)  at (8.0,4.2)  {Wielandt bound (ch.\,8)};
        \node[topic] (cf)   at (8.0,3.15) {canonical form \& block separation (ch.\,7, 9)};
        \node[topic] (mpv)  at (8.0,2.1)  {matrix product vectors \& single-block theorem (ch.\,2--3)};
        \node[topic] (ft)   at (8.0,1.05) {normal tensors \&\\ fundamental theorem\\ (ch.\,10--11)};
        \node[topic] (sym)  at (8.0,0.0)  {symmetries \& string order (ch.\,12)};

        %% --- edges; multi-input boxes take each edge at a vertically offset
        %%     anchor so the arrowheads do not stack on one point ---
        %% Wolf edges (heavier)
        \draw[we] (wolf.east) to[out=5,in=180]   ([yshift=1.2mm]chan.west);
        \draw[we] (wolf.east) to[out=0,in=180]   (pf.west);
        \draw[we] (wolf.east) to[out=-15,in=180] ([yshift=1.5mm]wlt.west);
        \draw[we] (wolf.east) to[out=-30,in=180] ([yshift=1.5mm]cf.west);

        %% other sources (lighter)
        \draw[oe] (pvwc.east)  to[out=2,in=184]   (wlt.west);
        \draw[oe] (pvwc.east)  to[out=-14,in=180] ([yshift=0.5mm]cf.west);
        \draw[oe] (pvwc.east)  to[out=-28,in=178] ([yshift=1.2mm]mpv.west);
        \draw[we] (pvwc.east)  to[out=-42,in=180] ([yshift=1.2mm]ft.west);
        \draw[oe] (pvwc.east)  to[out=-55,in=180] ([yshift=1.4mm]sym.west);
        \draw[oe] (cirac.east) to[out=2,in=182]   ([yshift=-0.5mm]cf.west);
        \draw[we] (cirac.east) to[out=-16,in=182] ([yshift=-0.2mm]mpv.west);
        \draw[we] (cirac.east) to[out=-32,in=182] ([yshift=-0.2mm]ft.west);
        %% review fan (thin): it fed most chapters, the system's first input;
        %% heavy (principal) credit stays with the theorem papers
        \draw[oe] (rmp.east)   to[out=55,in=186]  ([yshift=-1.2mm]chan.west);
        \draw[oe] (rmp.east)   to[out=22,in=178]  ([yshift=-1.8mm]cf.west);
        \draw[oe] (rmp.east)   to[out=0,in=180]   ([yshift=-1.6mm]mpv.west);
        \draw[oe] (rmp.east)   to[out=-22,in=178] ([yshift=-1.6mm]ft.west);
        \draw[oe] (rmp.east)   to[out=-42,in=178] ([yshift=0.2mm]sym.west);
        \draw[oe] (sanz.east)  to[out=32,in=188]  ([yshift=-1.5mm]wlt.west);
        \draw[we] (so.east)    to[out=0,in=180]   ([yshift=-1.2mm]sym.west);

    \end{tikzpicture}
    \caption{Primary sources and the blueprint chapters they feed, with chapter
        numbers as in \cref{tab:chapters}. Wolf's lecture notes on quantum
        channels and operations~\cite{Wolf2012Quantum} are the principal source
        for the operator-theoretic chapters (quantum channels, the
        Perron--Frobenius and Schwarz theory, the Wielandt bound, and
        canonical-form reduction). The
        matrix-product-state results of P\'erez-Garc\'{\i}a et
        al.~\cite{Perez-Garcia2007Matrix} and of Cirac et
        al.~\cite{Cirac2017Matrixa} supply the tensor-network chapters, and the
        review of Cirac et al.~\cite{Cirac2021Matrix} feeds most chapters; the
        quantum Wielandt inequality of Sanz et al.~\cite{Sanz2010Quantum} feeds
        the Wielandt bound, and the symmetry chapter rests on the string-order
        analysis of P\'erez-Garc\'{\i}a et al.~\cite{Perez-Garcia2008String}
        together with the review. Heavier
        lines mark each chapter's principal sources: Wolf's notes supply the
        operator-theoretic groundwork (ch.~4--9), while the
        matrix-product-vector, fundamental-theorem, and symmetry chapters
        (ch.~2--3 and 10--12) rest on the matrix-product-state
        literature.
        }\label{fig:references}
\end{figure*}



==> figures/fig_spt.tex <==
% fig_spt.tex -- From the physical symmetry assumption to the SPT cohomology invariant.
% Requires: \usepackage{tikz}; \usetikzlibrary{arrows.meta, positioning, calc}.
% Top tier: the physical-layer assumption -- applying the on-site symmetry
%   U(g) to the physical leg of A (defining \tilde A_g) is assumed to generate
%   the same MPV family as A itself ("Sym").
% Middle tier: FT-MPS turns that physical-layer assumption into the
%   virtual-layer gauge identity \tilde A_g^i = X(g) A^i X(g)^{-1}.
%   Tensor-network conventions follow fig_blocking (small filled circles for
%   tensors, thin lines for bonds and physical legs).
% Bottom tier: the chain turning that gauge into a topological invariant.
\begin{figure}[t]
    \centering
    \begin{tikzpicture}[
            font=\scriptsize,
            x=1cm, y=1cm,
            >={Stealth[length=3.2pt]},
            tn dot/.style  ={draw, fill, shape=circle, inner sep=0.055cm},
            tn bond/.style ={line width=0.5pt},
            tn phys/.style ={line width=0.7pt},
            gbox/.style    ={draw, fill=white, rounded corners=1pt, inner sep=1.6pt},
            arr/.style     ={->, semithick, draw=black!80},
            albl/.style    ={font=\scriptsize\itshape, inner sep=1.5pt}
        ]
        %% ---- top tier: physical-layer assumption -----------------------------
        % LHS: tensor A with U(g) on the physical leg, defining \tilde A_g
        \node[tn dot] (P1) at (0,2.62) {};
        \node at (0,2.32) {$A$};
        \draw[tn bond] (P1) -- ++(-0.65,0);
        \draw[tn bond] (P1) -- ++(0.65,0);
        \draw[tn phys] (0,2.68) -- (0,2.88);
        \node[gbox] (Pg) at (0,3.05) {$U(g)$};
        \draw[tn phys] (Pg.north) -- ++(0,0.14);

        \node[align=center] at (1.55,2.62) {\normalsize$\overset{\text{Sym}}{=}$\\[1pt]\scriptsize same MPV};

        % RHS: plain tensor A, for comparison
        \node[tn dot] (P2) at (3.1,2.62) {};
        \node at (3.1,2.32) {$A$};
        \draw[tn bond] (P2) -- ++(-0.65,0);
        \draw[tn bond] (P2) -- ++(0.65,0);
        \draw[tn phys] (3.1,2.68) -- (3.1,3.34);

        % labels sit beside the arrows (not on them, so no white box occludes
        % the shaft or arrowhead)
        \draw[arr] (1.85,2.04) -- node[albl, right=1.5pt]{FT-MPS} (1.85,1.62);

        %% ---- middle tier: virtual gauge identity  \tilde A_g^i = X(g) A^i X(g)^{-1} ----
        \node[tn dot] (L) at (0,1.08) {};
        \node at (0,0.78) {$\tilde A_g$};
        \draw[tn bond] (L) -- ++(-0.65,0);
        \draw[tn bond] (L) -- ++(0.65,0);
        \draw[tn phys] (0,1.14) -- (0,1.42);

        \node at (1.2,1.08) {$=$};

        \node[tn dot] (R) at (3,1.08) {};
        \node at (3,0.78) {$A$};
        \draw[tn phys] (3,1.14) -- (3,1.42);
        \draw[tn bond] (R) -- ++(-0.38,0);
        \node[gbox] (Xg) at (2.30,1.08) {$X(g)$};
        \draw[tn bond] (Xg.west) -- ++(-0.30,0);
        \draw[tn bond] (R) -- ++(0.38,0);
        \node[gbox] (Xgi) at (3.78,1.08) {$X(g)^{-1}$};
        \draw[tn bond] (Xgi.east) -- ++(0.30,0);

        %% ---- bottom tier: gauge -> projective rep -> cohomology class ---------
        % single text lines (no boxes), arrows short with side labels: the same
        % content at less than half the former height
        \draw[arr] (1.85,0.55) -- node[albl, right=1.5pt]{gauge unique up to a scalar} (1.85,0.19);
        \node (proj) at (1.85,-0.05)
            {$\rho(g)\,\rho(h) = \omega(g,h)\,\rho(gh)$: projective rep.\ on the bond space};
        \draw[arr] (1.85,-0.30) -- node[albl, right=1.5pt]{associativity, gauge independence} (1.85,-0.64);
        \node (coh) at (1.85,-0.91)
            {$[\omega]\in H^2(G,\C^\times)$: the topological invariant, the SPT phase label};
    \end{tikzpicture}
    \caption{From the fundamental theorem to the classification of symmetry protected topological phases.
        \emph{Top}: the on-site symmetry $U(g)$ acting on the physical leg of
        an injective MPS tensor $A$ defines $\tilde A_g$; the physical-layer
        assumption is that $\tilde A_g$ generates the same MPV family as $A$
        itself.
        \emph{Middle}: FT-MPS turns this assumption into the virtual-layer
        gauge identity $\tilde A_g^i = X(g)\,A^i\,{X(g)}^{-1}$
        (\cref{thm:spt-invariant}; physical legs drawn upward, bond legs
        horizontal, as in \cref{fig:blocking}).
        \emph{Bottom}: $X(g)$ is unique up to a scalar, so the gauges form a
        projective representation $\rho$ with 2-cocycle $\omega$; its class
        $[\omega]\in H^2(G,\C^\times)$ is the gauge invariant labeling the
        symmetry-protected topological (SPT) phase, $U(1)$-valued after the
        unitary normalization.
        }\label{fig:spt}
\end{figure}


